Theoretical Status of epsilon'/epsilon

We review the present theoretical status of the CP violating ratio epsilon'/epsilon in the Standard Model (SM) and confront its estimates with the most recent data. In particular we review the present status of the most important parameters m_s, B_6^(1/2), B_8^(3/2), \Lambda_MSbar and Omega_{\eta+\eta'}. While the sign and the order of magnitude of SM estimates for epsilon'/epsilon agree with the data, for central values of these parameters most estimates of epsilon'/epsilon in the SM are substantially below the grand experimental average (21.2\pm 4.6)\cdot 10^{-4}. Only in a small corner of the parameter space can epsilon'/epsilon in SM be made consistent with experimental results. In view of very large theoretical uncertainties, it is impossible to conclude at present that the data on epsilon'/epsilon indicate new physics. A brief discussion of epsilon'/epsilon beyond the Standard Model is presented.

==> monte.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(3492,2160)(0,0)
\special{psfile=figmonte.ps llx=0 lly=0 urx=698 ury=504 rwi=6980}
\put(2968,1609){\makebox(0,0)[r]{HV: $5.2^{+4.6(13.0)}_{-2.7(4.2)} 10^{-4}$}}
\put(2968,1813){\makebox(0,0)[r]{NDR: $7.7^{+6.0(17.0)}_{-3.5(5.5)} 10^{-4}$}}
\put(1896,100){\makebox(0,0){$\epsilon'/\epsilon \;[10^{-4}]$}}
\put(0,1195){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{probability density}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3392,230){\makebox(0,0){35}}
\put(3018,230){\makebox(0,0){30}}
\put(2644,230){\makebox(0,0){25}}
\put(2270,230){\makebox(0,0){20}}
\put(1896,230){\makebox(0,0){15}}
\put(1522,230){\makebox(0,0){10}}
\put(1148,230){\makebox(0,0){5}}
\put(774,230){\makebox(0,0){0}}
\put(400,230){\makebox(0,0){-5}}
\put(350,2060){\makebox(0,0)[r]{0.14}}
\put(350,1813){\makebox(0,0)[r]{0.12}}
\put(350,1566){\makebox(0,0)[r]{0.1}}
\put(350,1319){\makebox(0,0)[r]{0.08}}
\put(350,1071){\makebox(0,0)[r]{0.06}}
\put(350,824){\makebox(0,0)[r]{0.04}}
\put(350,577){\makebox(0,0)[r]{0.02}}
\put(350,330){\makebox(0,0)[r]{0}}
\end{picture}




